Quadratic-Curve-Lifted Reed-Solomon Codes

Lifted codes are a class of evaluation codes attracting more attention due to good locality and intermediate availability. In this work we introduce and study quadratic-curve-lifted Reed-Solomon (QC-LRS) codes, where the codeword symbols whose coordinates are on a quadratic curve form a codeword of a Reed-Solomon code. We first develop a necessary and sufficient condition on the monomials which form a basis the code. Based on the condition, we give upper and lower bounds on the dimension and show that the asymptotic rate of a QC-LRS code over $\mathbb{F}_q$ with local redundancy $r$ is $1-\Theta(q/r)^{-0.2284}$. Moreover, we provide analytical results on the minimum distance of this class of codes and compare QC-LRS codes with lifted Reed-Solomon codes by simulations in terms of the local recovery capability against erasures. For short lengths, QC-LRS codes have better performance in local recovery for erasures than LRS codes of the same dimension.

==> global_l=3_dim10.tex <==
    \begin{tikzpicture}
    \pgfplotsset{compat = 1.3}
    \begin{semilogyaxis}[
    legend style={nodes={scale=0.8, transform shape}},
    cycle list name = {sims_list},
    width = 0.9\columnwidth,
    height = 0.6\columnwidth,
    xlabel = {{Erasure Probability $\tau$}},
    ylabel = {{Failure Probability of Local Recovery}},
    xmin = 0.3,
    xmax = 1,
    ymin = 0,
    ymax = 1.1,
    legend pos = south east,
    legend cell align=left,
    grid=both]
\addplot table[x=tau,y=fail_rate] {dim10_fail_rate_l=3_r=4_step=50_LRS.dat};

\addlegendentry{{LRS $(q=8, \dim=10, r=4)$}};

\addplot table[x=tau,y=fail_rate] {dim10_fail_rate_l=3_r=3_step=50_CL.dat};

\addlegendentry{{QC-LRS $(q=8, \dim=10, r=3)$}};


%%% plots for local recovery for dim = 6
\addplot table[x=tau,y=fail_rate] {dim6_fail_rate_l=3_r=5_step=50_LRS.dat};

\addlegendentry{{LRS $(q=8, \dim=6, r=5)$}};

\addplot table[x=tau,y=fail_rate] {dim6_fail_rate_l=3_r=4_step=50_CL.dat};

\addlegendentry{{QC-LRS $(q=8, \dim=6, r=4)$}};
% \addplot table[x=tau,y=fail_rate] {data/global/fail_rate_l=3_r=4_step=50_LRS.dat};

% \addlegendentry{{Global Recovery by LRS(Sim.) $\dim=10, r=4$}};

% \addplot table[x=tau,y=fail_rate] {data/global/fail_rate_l=3_r=3_step=50_CL.dat};

% \addlegendentry{{Global Recovery by CL(Sim.) $\dim=10, r=3$}};

    \end{semilogyaxis}
    \end{tikzpicture}

==> ratePlot_l=5_log.tex <==
    \begin{tikzpicture}[font=\normalsize,scale = 0.8]
    \pgfplotsset{compat = 1.3}
    \begin{axis}[
    legend style={nodes={scale=0.9, transform shape}},
    cycle list name = {sims_list},
    width = 0.9\columnwidth,
    height = 0.5\columnwidth,
    xlabel = {{Local Redundancy $r^*$}},
    ylabel = {{Rate of QC-LRS codes}},
    ymode=log,
    log basis y={32},
    xmin = 1,
    xmax = 16,
    ymin = 0,
    ymax = 1,
    legend pos = north east,
    legend cell align=left,
    grid=both]


\addplot table[x=r, y=rate] {dim_l=5_CL.dat};

\addlegendentry{{rate $\ell=5$}};

% \addplot table[x=r, y=rate] {data/dim_l=5_LRS.dat};

% \addlegendentry{{LRS rate (true) $\ell=5$}};

\addplot table[x=r, y=rate_ub] {dimBounds_l=5_CL.dat};

\addlegendentry{{rate (ub) $\ell=5$}};

\addplot table[x=r, y=rate_lb] {dimBounds_l=5_CL.dat};

\addlegendentry{{rate (lb) $\ell=5$}};
    \end{axis}
    \end{tikzpicture}
